Prospects and Strategies for Detecting Nonlinear Gravitational Wave Burst with Memory from Potential Merger Event SDSSJ1430$+$2303 by Pulsar Timing Arrays

The recently observed chirping signature in the light curves of Seyfert 1 galaxy SDSSJ1430$+$2303 could be explained by a late-inspiralling supermassive binary black hole (SMBBH) system in the galactic center, which will merge in the near future (or could have merged already). For the merging SMBBH scenario, SDSSJ1430$+$2303 can be a source of nonlinear gravitational wave (GW) burst with memory (BWM), which may provide a promising target for future pulsar timing array (PTA) observations. In this work, we investigate the prospects for detecting the BWM signal from SDSSJ1430$+$2303 by the International PTA (IPTA) and FAST-PTA in the next $5$ years. We firstly propose strategies on searching for this target signal, including the selection of millisecond pulsars (MSPs) and the distribution of observation time. Then we simulate PTA observations based on the proposed strategies and obtain the probability density functions of the network signal-to-noise ratio and parameter-estimation errors of the BWM signal, considering the uncertainties of parameters of the SMBBH and both white and red noises of the selected MSPs. Our result shows that although IPTA can marginally detect the BWM in $5$ years, FAST-PTA can detect it with significantly higher confidence. Moreover, the archived IPTA data is important in estimating the merger time of the SMBBH, when combined with the FAST-PTA data. This work can serve as a guidance for future PTA observations and multi-messenger studies on SDSSJ1430$+$2303 and similar systems.

==> PEEfig.tex <==
  \begin{overpic}[width=0.9\textwidth]{deltaparameter.pdf}
  \put(11,70){$-1$} \put(28,70){$0$} \put(45,70){$1$} 
  \put(20,68){$\log_{10}(\Delta h/h)$} 
 \put(0,72){$0$}  \put(-2,83){$100$} \put(-2,93.5){$200$}
 \put(-4,84){\begin{sideways} Counts \end{sideways}}
 \put(25,90){$p(\Delta h/h<0.5)=0.83$}
 
 \put(18,32){$\log_{10}(\Delta \psi/ {\rm degree})$}
 \put(5,35){$-1$} \put(23,35){$0$} \put(40,35){$1$}
 \put(0,37){$0$}  \put(-2,47){$100$} \put(-2,58){$200$} 
 \put(-4,48){\begin{sideways} Counts \end{sideways}}
 \put(25,53){$p(\Delta \psi<10^\circ)=0.84$}
 
 \put(18,-3){$\log_{10}(\Delta t_m/ {\rm yr})$}
 \put(9,-0.5){$-1$} \put(25,-0.5){$0$} \put(39,-0.5){$1$}
 \put(0,2){$0$}  \put(-2,12){$100$} \put(-2,23){$200$} 
 \put(-4,13){\begin{sideways} Counts \end{sideways}}
 \put(25,21){$p(\Delta t_m<+\infty)=1.00$}
 \put(25,18){$p(\Delta t_m<0.5~{\rm yr})=0.76$}
 
 \put(66,70){$-1$} \put(82.5,70){$0$} \put(98,70){$1$} 
 \put(74,68){$\log_{10}(\Delta h/h)$} 
 \put(53,72){$0$}  \put(51,82){$100$} \put(51,92.5){$200$}
 \put(49,84){\begin{sideways} Counts \end{sideways}} 
 \put(78,90){$p(\Delta h/h<0.5)=0.94$}
 
 \put(61,35){$-1$} \put(77,35){$0$} \put(92,35){$1$} 
 \put(74,32){$\log_{10}(\Delta \psi/ {\rm degree})$} 
 \put(53,36){$0$}  \put(51,47){$100$} \put(51,56.5){$200$}
 \put(49,48){\begin{sideways} Counts \end{sideways}}
 \put(78,53){$p(\Delta \psi<10^\circ)=0.92$}
 
 \put(74,-3){$\log_{10}(\Delta t_m/ {\rm yr})$}
 \put(56,-0.5){$-1$}  \put(67,-0.5){$0$} \put(77,-0.5){$1$} \put(87,-0.5){$2$} \put(95,-0.5){$+\infty$}
 \put(53,2){$0$}  \put(51,12){$300$} \put(51,23){$600$} 
 \put(49,13){\begin{sideways} Counts \end{sideways}}
 \put(64,26){FAST-PTA alone:}
 \put(64,23.75){$p(\Delta t_m<+\infty)=0.34$}
 \put(64,21.5){$p(\Delta t_m<0.5{\rm yr})=0.26$}
 \put(64,17){FAST-PTA + IPTA achieved data:} 
 \put(64,14.75){$p(\Delta t_m<+\infty)=1.00$}
 \put(64,12.5){$p(\Delta t_m<0.5{\rm yr})=0.26$} 
 
 \put(91.6,1.2){\normalsize \textcolor{white}{$\blacksquare$} }
 \put(91.3, 1){\Large $\wr$}  \put(92.6, 1){\Large $\wr$}
 \put(91.6,28){\normalsize \textcolor{white}{$\blacksquare$} }
 \put(91.3, 28){\Large $\wr$}  \put(92.6, 28){\Large $\wr$} 
 \end{overpic}

==> duty-cycle.tex <==
  \begin{overpic}[width=0.9\textwidth]{duty-cicle.pdf}
  \put(45,-5){Date (year)}
  \put(16,-2){$2022$} \put(31,-2){$2023$} \put(46,-2){$2024$} \put(61,-2){$2025$} \put(76,-2){$2026$} \put(91,-2){$2027$} \put(1,37){J1832$-$0836} 
  \put(10.5,39){\footnotesize $\tau_I=20.7$ hours} 
  \put(10.5,37.25){\footnotesize $\Delta t_I=7$ days}
  \put(10.5,35.5){\footnotesize $\Delta \tau_I=5.2$ min}
  \put(1,31.5){J1713$+$0747} 
  \put(10.5,33.5){\footnotesize $\tau_I=36.1$ hours} 
  \put(10.5,31.75){\footnotesize $\Delta t_I=27$ days}   
  \put(10.5,30){\footnotesize $\Delta \tau_I=31.4$ min}
  \put(1,26){J1911$+$1347} 
  \put(10.5,27.75){\footnotesize $\tau_I=58.4$ hours}
  \put(10.5,25.75){\footnotesize $\Delta t_I=5$ days}
  \put(10.5,24){\footnotesize $\Delta \tau_I=9.6$ min}
 \put(1,20){J1744$-$1134}
 \put(10.5,21.75){\footnotesize $\tau_I=68.2$ hours}
 \put(10.5,20){\footnotesize $\Delta t_I=16$ days}
 \put(10.5,18.25){\footnotesize $\Delta \tau_I=35.6$ min}
 \put(1,14){J1939$+$2134}
 \put(10.5,16){\footnotesize $\tau_I=73.4$ hours}
 \put(10.5,14.25){\footnotesize $\Delta t_I=1$ day}
 \put(10.5,12.5){\footnotesize $\Delta \tau_I=10.9$ min}
  \put(1,9){J1640$+$2224}
 \put(10.5,10.75){\footnotesize $\tau_I=101.4$ hours}
 \put(10.5,9.0){\footnotesize $\Delta t_I=18$ days}
 \put(10.5,7.25){\footnotesize $\Delta \tau_I=60.1$ min}
 \put(1,3){J1640$+$2224}
 \put(10.5,5){\footnotesize $\tau_I=138.2$ hours}
 \put(10.5,3.25){\footnotesize $\Delta t_I=2$ days}
 \put(10.5,1.5){\footnotesize $\Delta \tau_I=9.1$ min}
  \end{overpic}

==> flow.tex <==
\tikzstyle{box}=[rectangle, rounded corners, draw, thick, fill=blue!5 ]
\tikzstyle{box0}=[rectangle, rounded corners, draw, thin, fill=white]
\tikzstyle{box2}=[rectangle, rounded corners, draw, thick, minimum width=300, minimum height=140, fill=blue!5]
\tikzstyle{box3}=[rectangle, rounded corners, draw, dashed, thick, minimum width=220, minimum height=46, fill=green!5]
\tikzstyle{box4}=[rectangle, rounded corners, draw, thin, minimum width=100, minimum height=60, fill=white]
\tikzstyle{dia}=[diamond, draw, thin, aspect=4,  text centered, fill=white]
\tikzstyle{dia2}=[diamond, draw, thin, aspect=2,  text centered, fill=white]
\tikzstyle{arrow} = [thick,->,>=stealth, orange]
\begin{tikzpicture}
\node at (2,-3.5) [box2] {};
\node at (-0.5,-8) [box3] {};
\node (step1) at (-4.5, -2.5) [box] {\textbf{Step 1}};
\node (step2-5) at (-4.5,-4.5) [box] {\textbf{Steps 2-5}};
\node  at (-5.6,-3.5) [] {$\Delta \tau_I=5$ min};
\node  at (-5.5,-5.4) [] {input};
\node  at (-5.5,-5.7) [] {$N_P$ and $\tau$};
\node  at (-0.5,-1.5) [] {\textbf{Step 6}:};
\node (step6-1) at (4.5,-2.5) [box0] { $\Delta \tau_I={\rm \bf Min} \left[5~{\rm min}\times \left(\frac{T_I^*}{T_I}\right)^{4.6}, 1~{\rm hour} \right]$};
\node (step6-2)  at (4,-3.8) [box0] { $\Delta t_I=  {\rm \bf Max} \left[ 1~{\rm day} \, , \, {\rm \bf Min} \left(\frac{T_I}{\tau_I/\Delta \tau_I-1}, 4~{\rm weeks} \right) \right]   $}; 
\node (step6-3) at (4,-5) [box0] { $\Delta \tau_I = \frac{\tau_I}{T_I/\Delta t_I+1}$ };
\node (result-1) at (-2.5,-8) [box0] {$p_I$, $\tau_I$, $t_{I, i}$ };
\node (result-2) at (1.5,-8) [box0] {$T_I$, $\Delta t_I$, $\Delta \tau_I$ };
\node at (-0.5, -7.7) [] {\textbf{Results}:};
\node (step6-0) at (-1,-2.5) [dia] {~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~};
\node  at (1.5,-2.3) [] { Yes}; 
\node at (-1,-2.5) [] {$\tau_I \geq \left( \frac{T_I}{4~{\rm weeks}}+1 \right)\times 5~{\rm min}$};
\node (step6-0-2) at (-1,-4.5) [box4] {};
\node  at (-1,-4) [] {$\Delta \tau_I=5$ min};
\node  at (-1,-4.5) [] {$\Delta t_I=4$ weeks};
\node  at (-1,-5) [] {$T_I= \left(\frac{\tau_I}{5~{\rm min}}-1 \right) \times 4~{\rm weeks}$};
\draw[arrow](step1) -- (step2-5);
\draw[arrow](4, -3) -- (step6-2);
\draw[arrow](step6-2) -- (step6-3);
\draw[arrow](step2-5)--(-4.5,-6.25)--(-3.6,-6.25)--(-3.6,-2.5)-- (step6-0);
\draw[arrow](-4.1,-6.25)--(-4.1,-8)--(result-1);
\draw[arrow](-4.5,-3.5)--(-4.8,-3.5);
\draw[arrow](-4.8,-5.55)--(-4.5,-5.55);
\draw[arrow](step6-0)--(step6-1);
\draw[arrow](step6-0)--(step6-0-2);
\draw[arrow](1.5,-6.25)--(result-2);
\draw[-,thick,orange](step6-0-2)--(-1,-6.25)--(4,-6.25)--(step6-3);
\end{tikzpicture}

